Measuring Combinatorial Creativity in Large Language Models and Humans

Combinatorial creativity, the process of combining familiar ideas in unfamiliar ways, is one of the foremost engines of scientific, technological, and artistic progress. This work introduces Kombine, an LLM benchmark for combinatorial creativity tasking models to discover surprising, original, and useful associations, analogies, and blends between unrelated entities, and to use those analogies and blends to invent novel concepts by re-combining the parts of existing ones. In a large-scale study across 35 LLMs, we find that: (1) LLMs are 10-16 percentage points better at discovering associations and analogies than blends, and (2) exhibit an abstraction bottleneck on blending, in which even frontier LLMs struggle to find a shared abstraction between inputs and instantiate a coherent blended space. (3) LLMs also exhibit inventive homogeneity, in which one in five concepts invented for a given item reuses properties invented by another model. Moreover, (4) models are $14\times$ more likely to reuse other invented properties on blends than analogies, and (5) models from the same provider are $2.3\times$ more likely to reuse properties than those from different providers. Next, in a comparative study involving 75 humans on the same tasks, we find that (6) humans score below nearly every LLM on each task and (7) both humans and LLMs find blending most difficult, but association is easier than analogy for LLMs, while analogy is easier than association for humans. Lastly, (8) humans and LLMs access distinct regions of semantic space on each task, suggesting that combinatorial creativity could benefit from systematic human-AI collaboration to enhance conceptual diversity. In summary, we provide a framework to assess progress towards LLMs, AI systems, and human-AI collaborations more broadly, that can elicit combinatorial creativity in a setting relevant to scientific and technological innovation.

==> media/fig_02_cc_overview.tex <==
% The Kombine overview figure; shares the intro's float with the forms table (tab:forms).
\includegraphics[width=0.9\linewidth]{media/figures/02_cc_overview.png}
\captionof{figure}{\textbf{An overview of the \textsc{Kombine} benchmark}. \textbf{(A)} Combinatorial creativity involves combining entities in original, useful, and surprising ways. \textbf{(B)} The semantic distance between entities is commonly used to calculate surprise and originality. \textbf{(C)} Combinatorial creativity largely falls into one of three types: (1) \emph{Association}, (2) \emph{Analogy}, and (3) \emph{Blending}. \textbf{(D)} Analogies and blends support original concept invention via structure mapping and semantic integration.}
\label{fig:cc_overview}

